Going deep and going wide: Counting logic and homomorphism indistinguishability over graphs of bounded treedepth and treewidth

We study the expressive power of first-order logic with counting quantifiers, especially the $k$-variable and quantifier-rank-$q$ fragment, using homomorphism indistinguishability. Recently, Dawar, Jakl, and Reggio~(2021) proved that two graphs satisfy the same $k$-variable and quantifier-rank-$q$ sentences if and only if they are homomorphism indistinguishable over the class of graphs admitting a $k$-pebble forest cover of depth $q$. After reproving this result using elementary means, we provide a graph-theoretic analysis of this graph class. This allows us to separate it from the intersection of the class of all graphs of treewidth at most $k-1$ and the class of all graphs of treedepth at most $q$, provided that $q$ is sufficiently larger than $k$. We are able to lift this separation to a (semantic) separation of the respective homomorphism indistinguishability relations. We do this by showing that the graph classes of all graphs of treedepth at most $q$ and of graphs admitting a $k$-pebble forest cover of depth $q$ are homomorphism distinguishing closed, as conjectured by Roberson~(2022). In order to prove Roberson's conjecture for the class of graphs admitting a $k$-pebble forest cover of depth $q$ we characterise the class in terms of a monotone Cops-and-Robber game.The crux is to prove that if Cop has a winning strategy then Cop also has a winning strategy that is monotone.To that end, we show how to transform Cop's winning strategy into a pre-tree-decomposition, which is inspired by decompositions of matroids, and then applying an intricate breadth-first `cleaning up' procedure along the pre-tree-decomposition (which may temporarily lose the property of representing a strategy), in order to achieve monotonicity while controlling the number of rounds simultaneously across all branches of the decomposition via a vertex exchange argument.

==> (inline-0) <==
\begin{tikzpicture}[smallVertex/.style={fill=black, inner sep=1.5, circle}]
			\node at (-4.5,1) {\llap{\textbf{(a)}}};
			\foreach \i in {0,1,2,3,4}{
				\foreach \j in {0,1}{
					\tikzmath{
						integer \namei;
						integer \namej;
						\newi = \i * 1.5;
						\namei = \i + 1;
						\namej = \j + 1;}
					\ifthenelse{\NOT \i=2}{
						\node (b\j\i) at (\newi,\j) {$(\namej,\namei)$};}{
						\node (b\j\i) at (\newi,0.5) {$3$};}
					\ifthenelse{\NOT \i=0}{
						\tikzmath{
							integer \l;
							\l = \i - 1;}
						\draw (b\j\i) -- (b\j\l);
					}{}
				}
				\draw (b0\i) -- (b1\i);
			}
			\node[white] at (2,-1) {a};
		\end{tikzpicture}
		\phantomcaption{~}
		\label{fig:pre-tree-dec-graph}
	\end{subfigure}
	\\
	\begin{subfigure}[t]{\textwidth}
		\begin{tikzpicture}[smallVertex/.style={fill=black, inner sep=1, circle},decNode/.style={draw, inner sep=1}]
			\node at (-2.7,0) {\llap{\textbf{(b)}}};
			\node[decNode] (a) at (3,0) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			
			\node[decNode] (b) at (3,-1.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
			\end{tikzpicture}};
			\draw (a) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1,2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\draw (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2}{
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw (b0\i) to[out=160,in=200,loop] (b0\i);
					}
			\end{tikzpicture}} (b);
			
			\node[decNode] (c) at (3,-2.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
					\node[draw=none] at (3, 0) {$(1,4)$};
			\end{tikzpicture}};
			\node[decNode] (c1) at (1,-1.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
			\end{tikzpicture}};
			\draw (b) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1,2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\draw (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1}{
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw (b0\i) to[out=160,in=200,loop] (b0\i);
					}
			\end{tikzpicture}} (c);
			\draw (b) -- (c1);
			
			\node[decNode] (d1) at (1,-2.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,4)$};
			\end{tikzpicture}};
			\draw (c) -- (d1);
			\node[decNode] (d) at (3,-3.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
					\node[draw=none] at (3,0) {$(2,2)$};
					\node at (6,0) {$(1,4)$};
			\end{tikzpicture}};
			\draw (c) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1,2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\draw (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1 \AND \NOT \i=3}{
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw (b0\i) to[out=160,in=200,loop] (b0\i);
					}
			\end{tikzpicture}} (d);
			
			\node[decNode] (e1) at (-0.3,-4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(2,2)$};
			\end{tikzpicture}};
			\draw (d) -- (e1);
			\node[decNode] (e2) at (0.8,-4.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,2)$};
					\node[draw=none] at (0,1.5) {$(2,2)$};
			\end{tikzpicture}};
			\draw (d) -- (e2);
			\node[decNode] (e3) at (3,-4.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
					\node[draw=none] at (3,0) {$(2,2)$};
					\node[red] at (6,0) {$(1,4)$};
					\node[red] at (9,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (d) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\node[smallVertex] (b\j\i) at (\j,\i) {};
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=1}{
							\draw (b0\i) -- (b1\i);
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
			\end{tikzpicture}} (e3);
			\node[decNode] (e4) at (8.5,-4.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
					\node[draw=none] at (3,0) {$(2,2)$};
					\node at (6,0) {$(1,4)$};
					\node at (9,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (d) --node[right, near start] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {1,2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=1}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1 \AND \NOT \i=3}{
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=1}{
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b0\i) -- (b1\i);}{}
					}
					\node at (0,-1) {};
			\end{tikzpicture}} (e4);
			
			\node[decNode] (f) at (3,-6.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
					\node at (3,0) {$(2,4)$};
					\node at (6,0) {$(1,1)$};
			\end{tikzpicture}};
			\draw[orange,dashed,->] (e3) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\node[smallVertex] (b\j\i) at (\j,\i) {};
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=1}{
							\draw[black,solid,-] (b0\i) -- (b1\i);
							\draw[black,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[black,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
			\end{tikzpicture}} (3,-5.8);
			\draw[orange,dashed,->] (f) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {5,6}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=3}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=5}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[black,solid,-] (b0\i) -- (b1\i);
						\draw[black,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[black,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
			\end{tikzpicture}} (3,-5.8);
			
			\node[decNode] (g1) at (0.1,-7.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,1)$};
			\end{tikzpicture}};
			\draw (f) -- (g1);
			\node[decNode, blue] (g) at (3,-8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (3,0) {$(1,4)$};
					\node at (6,0) {$(2,4)$};
					\node at (9,0) {$(1,1)$};
					\node at (12,0) {$(2,1)$};
			\end{tikzpicture}};
			\draw (f) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1,2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3}{
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\ifthenelse{\NOT \i=2 \AND \NOT \i=0}{
								\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
							\draw (b0\i) -- (b1\i);}{}
					}
			\end{tikzpicture}} (g);
			
			\node[decNode] (h1) at (-1,-8.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,1)$};
			\end{tikzpicture}};
			\draw (g) -- (h1);
			\node[decNode] (h2) at (0,-8.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,1)$};
					\node[draw=none] at (0,1.5) {$(2,1)$};
			\end{tikzpicture}};
			\draw (g) -- (h2);
			\node[decNode] (h) at (3,-9.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,1)$};
					\node at (3,0) {$(2,1)$};
					\node at (6,0) {$(1,4)$};
					\node at (9,0) {$(2,4)$};
					\node at (11,0) {$3$};
			\end{tikzpicture}};
			\draw (g) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1,2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3 \AND \NOT \i=0 \AND \NOT \i=2}{
							\draw (b0\i) -- (b1\i);
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
					\draw (b02) to[out=160,in=200,loop] (b02);
			\end{tikzpicture}} (h);
			
			\node[decNode] (i1) at (-1.5,-9.9) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$3$};
			\end{tikzpicture}};
			\draw (h) -- (i1);
			\node[decNode] (i2) at (-0.5,-10.1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,4)$};
					\node[draw=none] at (2,0) {$3$};
			\end{tikzpicture}};
			\draw (h) -- (i2);
			\node[decNode] (i3) at (0.7,-10.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (1, 0) {$3$};
					\node[draw=none] at (3,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (h) -- (i3);
			\node[decNode] (i) at (3,-10.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,1)$};
					\node at (3,0) {$(2,1)$};
					\node at (6,0) {$(1,2)$};
					\node[red] at (9,0) {$(1,4)$};
					\node at (11,0) {$3$};
			\end{tikzpicture}};
			\draw (h) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1,2}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3 \AND \NOT \i=0 \AND \NOT \i=2}{
							\draw (b0\i) -- (b1\i);
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
			\end{tikzpicture}} (i);
			
			\node[decNode] (j1) at (-2.3,-11.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,2)$};
			\end{tikzpicture}};
			\draw (i) -- (j1);
			\node[decNode] (j2) at (-1,-11.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,1)$};
					\node[draw=none] at (0,1.5) {$(1,2)$};
			\end{tikzpicture}};
			\draw (i) -- (j2);
			\node[decNode] (j3) at (0.5,-11.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (1, 0) {$3$};
					\node[draw=none] at (3,0) {$(1,2)$};
			\end{tikzpicture}};
			\draw (i) -- (j3);
			\node[decNode] (j) at (3,-11.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[red] at (-3,0) {$(1,1)$};
					\node at (0,0) {$(2,1)$};
					\node at (3,0) {$(1,2)$};
					\node at (6,0) {$(2,2)$};
					\node at (8,0) {$3$};
			\end{tikzpicture}};
			\draw (i) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {1,2}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=1 \AND \NOT \j=1}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
					}
					\draw (b01) to[out=160,in=200,loop] (b01);
					\draw (b01) -- (b11);
					\node[smallVertex] (b00) at (0,0) {};
					\draw (b00) -- (b01);
			\end{tikzpicture}} (j);
			
			\node[decNode] (k1) at (0.3,-12.3) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,2)$};
			\end{tikzpicture}};
			\draw (j) -- (k1);
			\node[decNode] (k2) at (1.5,-12.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,2)$};
					\node[draw=none] at (0,1.5) {$(2,2)$};
			\end{tikzpicture}};
			\draw (j) -- (k2);
			\node[decNode] (k3) at (2.7,-12.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(2,1)$};
					\node[draw=none] at (0,1.5) {$(2,2)$};
			\end{tikzpicture}};
			\draw (j) -- (k3);
			\node[decNode] (k4) at (3.9,-12.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(2,1)$};
					\node[draw=none] at (0,1.5) {$3$};
			\end{tikzpicture}};
			\draw (j) -- (k4);
			
			\node[decNode] (n3) at (10,-5.7) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,4)$};
					\node at (0,1.5) {$(1,4)$};
			\end{tikzpicture}};
			\draw (e4) -- (n3);
			\node[decNode] (n4) at (11,-5.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (e4) -- (n4);
			\node[decNode] (n2) at (8.5,-6.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,2)$};
					\node at (3,0) {$(2,2)$};
					\node at (6,0) {$(1,5)$};
			\end{tikzpicture}};
			\draw[orange,dashed,->] (e4) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {4,5}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=3}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=4}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=4}{
							\draw[black,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[black,solid,-] (b0\i) -- (b1\i);
							\draw[black,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
			\end{tikzpicture}} (8.5,-5.7);
			\draw[orange,dashed,->] (n2) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[black,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[black,solid,-] (b0\i) -- (b1\i);
						\draw[black,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
			\end{tikzpicture}} (8.5,-5.7);
			\node[decNode] (n1) at (5.5,-6.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,2)$};
					\node at (3,0) {$(2,2)$};
					\node at (5,0) {$3$};
			\end{tikzpicture}};
			\draw[orange,dashed,->] (7.3,-5.1) --node[right, near end] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {1,2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=1}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1 \AND \NOT \i=3}{
							\draw[black,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=1 \AND \NOT \i=3}{
							\draw[black,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[black,solid,-] (b0\i) -- (b1\i);}{}
					}
					\node[white] at (1,0) {a};
			\end{tikzpicture}} (6.5,-5.7);
			\draw[orange,dashed,->] (n1) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[black,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[black,solid,-] (b0\i) -- (b1\i);
						\draw[black,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
			\end{tikzpicture}} (6.5,-5.7);
			
			\node[decNode] (o3) at (5.8,-7.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$3$};
			\end{tikzpicture}};
			\draw (n1) -- (o3);
			\node[decNode] (o2) at (7.9,-7.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,2)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw (n1) -- (o2);
			\node[decNode] (o1) at (6.7,-7.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,2)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw (n1) -- (o1);
			\node[decNode] (o) at (5.5,-7.9) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw (n1) --node[left] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2}{
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b0\i) -- (b1\i);
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
			\end{tikzpicture}} (o);
			
			\node[decNode] (p2) at (7.8,-8.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
			\end{tikzpicture}};
			\draw (o) -- (p2);
			\node[decNode] (p1) at (6.7,-8.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw (o) -- (p1);
			\node[decNode] (p) at (5.8,-9.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (-3, 0) {$(1,4)$};
					\node at (0, 0) {$(2,4)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw (o) --node[left] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2 \AND \NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2}{
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b0\i) -- (b1\i);}{}
					}
					\draw (b14) to[out=20,in=340,loop] (b14);
					\draw (b12) -- (b03);
			\end{tikzpicture}} (p);
			
			\node[decNode] (q3) at (7.8,-9.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
					\node at (3, 0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (p) -- (q3);
			\node[decNode] (q2) at (7.8,-9.7) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (p) -- (q2);
			\node[decNode] (q1) at (6.7,-9.9) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,4)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw (p) -- (q1);
			\node[decNode] (q) at (6,-10.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (-3, 0) {$(1,4)$};
					\node at (0, 0) {$(2,4)$};
					\node at (3, 0) {$(1,5)$};
			\end{tikzpicture}};
			\draw (p) --node[left] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3}{
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b1\i) to[out=20,in=340,loop] (b14\i);
							\draw (b0\i) -- (b1\i);}{}
					}
			\end{tikzpicture}} (q);
			
			\node[decNode] (r3) at (8.1,-10.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,5)$};
					\node at (3, 0) {$(2,5)$};
			\end{tikzpicture}};
			\draw (q) -- (r3);
			\node[decNode] (r2) at (8.1,-11.1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
					\node at (3, 0) {$(1,5)$};
			\end{tikzpicture}};
			\draw (q) -- (r2);
			\node[decNode] (r1) at (6.7,-11.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,5)$};
			\end{tikzpicture}};
			\draw (q) -- (r1);
			\node[decNode] (r) at (6,-11.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,4)$};
					\node at (3, 0) {$(1,5)$};
					\node at (6, 0) {$(2,5)$};
			\end{tikzpicture}};
			\draw (q) --node[left] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{}
						}
						\draw (b1\i) to[out=20,in=340,loop] (b14\i);
						\draw (b0\i) -- (b1\i);
					}
					\node[smallVertex] (b13) at (1,3) {};
					\draw (b13) -- (b14);
			\end{tikzpicture}} (r);
			
			\node[decNode] (s1) at (5,-12.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,5)$};
			\end{tikzpicture}};
			\draw (r) -- (s1);
			\node[decNode] (s2) at (6,-12.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,5)$};
					\node[draw=none] at (0,1.5) {$(2,5)$};
			\end{tikzpicture}};
			\draw (r) -- (s2);
			\node[decNode] (s3) at (7.6,-12.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(2,4)$};
					\node[draw=none] at (0,1.5) {$(2,5)$};
			\end{tikzpicture}};
			\draw (r) -- (s3);
			
			\node[decNode] (t1) at (11.5,-7) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,5)$};
			\end{tikzpicture}};
			\draw (n2) -- (t1);
			\node[decNode, blue] (t) at (9.8,-8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,2)$};
					\node at (3, 0) {$(2,2)$};
					\node at (0,-1.5) {$(1,5)$};
					\node at (3,-1.5) {$(2,5)$};
			\end{tikzpicture}};
			\draw (n2) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {1,2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=1}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1 \AND \NOT \i=4}{
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=1}{
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b0\i) -- (b1\i);}{}
					}
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[smallVertex/.style={fill=black, inner sep=1, circle},decNode/.style={draw, inner sep=1}]
			\node at (1,-3) {\llap{\textbf{(a)}}};
			\node[decNode, OliveGreen] (d) at (3,-3.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
					\node[draw=none] at (3,0) {$(2,2)$};
					\node at (6,0) {$(1,4)$};
			\end{tikzpicture}};
			
			\node[decNode, OliveGreen] (e3) at (3,-4.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,2)$};
					\node[draw=none] at (3,0) {$(2,2)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\node[smallVertex] (b\j\i) at (\j,\i) {};
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=1}{
							\draw[black] (b0\i) -- (b1\i);
							\draw[black] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[black] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
			\end{tikzpicture}} (e3);
			
			\node[decNode] (f) at (3,-6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
					\node at (3,0) {$(2,4)$};
					\node at (6,0) {$(1,1)$};
			\end{tikzpicture}};
			\draw[orange,dashed] (e3) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {1,2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=1}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3}{
							\draw[red,solid] (b0\i) -- (b1\i);
							\ifthenelse{\NOT \i=2}{
								\draw[red,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
							\draw[red,solid] (b0\i) to[out=160,in=200,loop] (b0\i);}{}
					}
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\node[smallVertex] (b\j\i) at (\j,\i) {};
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=1}{
							\draw[blue,solid,-] (b0\i) -- (b1\i);
							\draw[blue,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[blue,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid,-] (b0\i) -- (b1\i);
						\draw[Cyan,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[Cyan,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
			\end{tikzpicture}} (f);
			\node[smallVertex,white] at (3,-7.6) {};
		\end{tikzpicture}
		\phantomcaption{~}
		\label{fig:monotony-construction-step9}
	\end{subfigure}
	~
	\begin{subfigure}{0.7\textwidth}
		\begin{tikzpicture}[smallVertex/.style={fill=black, inner sep=1, circle},decNode/.style={draw, inner sep=1}]
			\node at (1.5,0.2) {\llap{\textbf{(b)}}};
			\node[decNode,OliveGreen] (a) at (3,0) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			
			\node[decNode,OliveGreen] (b) at (3,-0.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (a) -- (b);
			
			\node[decNode,OliveGreen] (c) at (3,-1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (3, 0) {$(1,4)$};
			\end{tikzpicture}};
			\node[decNode,OliveGreen] (c1) at (2.2,-0.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (b) -- (c);
			\draw[OliveGreen] (b) -- (c1);
			
			\node[decNode,OliveGreen] (d1) at (1.8,-1.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$(1,4)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (c) -- (d1);
			\node[decNode,OliveGreen] (d) at (3,-1.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
					\node at (6,0) {$(1,4)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (c) -- (d);
			
			\node[decNode,OliveGreen] (e1) at (1.8,-2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) -- (e1);
			\node[decNode,OliveGreen] (e2) at (2.2,-2.1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) -- (e2);
			\node[decNode,OliveGreen] (e3) at (3,-2.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$3$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) -- (e3);
			\node[decNode,OliveGreen] (e4) at (5.5,-2.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (4,0) {$3$};
					\node at (6,0) {$(1,4)$};
					\node at (9,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) --node[right, near start] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1 \AND \NOT \i=3}{
							\draw[black] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=1}{
							\draw[black] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[black] (b0\i) -- (b1\i);}{}
					}
					\node[smallVertex, white] at (2.5,11) {}; 
			\end{tikzpicture}} (e4);
			
			\node[decNode,OliveGreen] (f) at (3,-2.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
					\node at (6,0) {$(1,1)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (e3) -- (f);
			
			\node[decNode] (g1) at (1.9,-3.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,1)$};
			\end{tikzpicture}};
			\draw (f) -- (g1);
			\node[decNode] (g) at (3,-4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (3,0) {$(1,4)$};
					\node at (6,0) {$(2,4)$};
					\node at (9,0) {$(1,1)$};
					\node at (12,0) {$(2,1)$};
			\end{tikzpicture}};
			\draw[orange,dashed] (f) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=1}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3}{
							\draw[red,solid] (b0\i) -- (b1\i);
							\ifthenelse{\NOT \i=2}{
								\draw[red,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
							\draw[red,solid] (b0\i) to[out=160,in=200,loop] (b0\i);}{}
					}
					\foreach \i in {0,1,2}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2}{
							\draw[blue,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\ifthenelse{\NOT \i=2 \AND \NOT \i=0}{
								\draw[blue,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
							\draw[blue,solid,-] (b0\i) -- (b1\i);}{}
					}
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid,-] (b0\i) -- (b1\i);
						\draw[Cyan,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[Cyan,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
					\draw[Cyan,solid,-] (b10) to[out=20,in=340,loop] (b10);
			\end{tikzpicture}} (g);
			
			\node[decNode] (n3) at (9.6,-3) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,4)$};
					\node at (0,1.5) {$(1,4)$};
			\end{tikzpicture}};
			\draw (e4) -- (n3);
			\node[decNode] (n4) at (9.6,-2.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (e4) -- (n4);
			\node[decNode] (n2) at (7.8,-3.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,2)$};
					\node at (3,0) {$(2,2)$};
					\node at (6,0) {$(1,5)$};
			\end{tikzpicture}};
			\draw[orange,dashed] (e4) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[red,solid] (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2}{
							\draw[red,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw[red,solid] (b0\i) to[out=160,in=200,loop] (b0\i);
					}
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3}{
							\draw[blue,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[blue,solid,-] (b0\i) -- (b1\i);
							\draw[blue,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[Cyan,solid,-] (b0\i) -- (b1\i);
						\draw[Cyan,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
			\end{tikzpicture}} (n2);
			\node[decNode] (n1) at (5.5,-3.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,2)$};
					\node at (3,0) {$(2,2)$};
					\node at (5,0) {$3$};
			\end{tikzpicture}};
			\draw[orange,dashed] (e4) --node[left] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[red,solid] (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2}{
							\draw[red,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw[red,solid] (b0\i) to[out=160,in=200,loop] (b0\i);
					}
					\foreach \i in {2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=3}{
							\draw[blue,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=3}{
							\draw[blue,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[blue,solid,-] (b0\i) -- (b1\i);}{}
					}
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[Cyan,solid,-] (b0\i) -- (b1\i);
						\draw[Cyan,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
					\draw[red,solid] (b01) -- (b02);
					\draw[red,solid] (b11) -- (b12);
			\end{tikzpicture}} (n1);
			\node[smallVertex,white] at (3,-4.6) {};
		\end{tikzpicture}
		\phantomcaption{~}
		\label{fig:monotony-construction-after-step9}
	\end{subfigure}
	
	\hspace*{10pt}
	\begin{subfigure}{0.45\textwidth}
		\begin{tikzpicture}[smallVertex/.style={fill=black, inner sep=1, circle},decNode/.style={draw, inner sep=1}]
			\node at (5,-3) {\llap{\textbf{(c)}}};
			
			\node[decNode,OliveGreen] (d) at (8.5,-3.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
					\node at (6,0) {$(1,4)$};
			\end{tikzpicture}};
			
			\node[decNode,OliveGreen] (e4) at (8.5,-4.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (4,0) {$3$};
					\node at (6,0) {$(1,4)$};
					\node at (9,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1 \AND \NOT \i=3}{
							\draw (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=1}{
							\draw (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw (b0\i) -- (b1\i);}{}
					} 
			\end{tikzpicture}} (e4);
			
			\node[decNode] (n3) at (10.5,-5.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,4)$};
					\node at (0,1.5) {$(1,4)$};
			\end{tikzpicture}};
			\draw (e4) -- (n3);
			\node[decNode] (n4) at (10.5,-4.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (e4) -- (n4);
			\node[decNode] (n2) at (8.5,-6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,2)$};
					\node at (3,0) {$(2,2)$};
					\node at (6,0) {$(1,5)$};
			\end{tikzpicture}};
			\draw[orange,dashed] (e4) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[red,solid] (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2}{
							\draw[red,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw[red,solid] (b0\i) to[out=160,in=200,loop] (b0\i);
					}
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3}{
							\draw[blue,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[blue,solid,-] (b0\i) -- (b1\i);
							\draw[blue,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
					}
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[Cyan,solid,-] (b0\i) -- (b1\i);
						\draw[Cyan,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
			\end{tikzpicture}} (n2);
			\node[decNode] (n1) at (6,-6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,2)$};
					\node at (3,0) {$(2,2)$};
					\node at (5,0) {$3$};
			\end{tikzpicture}};
			\draw[orange,dashed] (e4) --node[left, near start] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[red,solid] (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2}{
							\draw[red,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw[red,solid] (b0\i) to[out=160,in=200,loop] (b0\i);
					}
					\foreach \i in {2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=3}{
							\draw[blue,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=3}{
							\draw[blue,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[blue,solid,-] (b0\i) -- (b1\i);}{}
					}
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[Cyan,solid,-] (b0\i) -- (b1\i);
						\draw[Cyan,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
					\draw[red,solid] (b01) -- (b02);
					\draw[red,solid] (b11) -- (b12);
					\node[smallVertex,white] at (0,5) {};
			\end{tikzpicture}} (n1);
			\node[smallVertex,white] at (6,-7.8) {};
		\end{tikzpicture}
		\phantomcaption{~}
		\label{fig:monotony-construction-step10}
	\end{subfigure}
	~
	\begin{subfigure}{0.55\textwidth}
		\begin{tikzpicture}[smallVertex/.style={fill=black, inner sep=1, circle},decNode/.style={draw, inner sep=1}]
			\node at (1.8,0.2) {\llap{\textbf{(d)}}};
			\node[decNode,OliveGreen] (a) at (2.7,0) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			
			\node[decNode,OliveGreen] (b) at (3,-0.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (a) -- (b);
			
			\node[decNode,OliveGreen] (c) at (3,-1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (3, 0) {$\emptyset$};
			\end{tikzpicture}};
			\node[decNode,OliveGreen] (c1) at (2.2,-0.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (b) -- (c);
			\draw[OliveGreen] (b) -- (c1);
			
			\node[decNode,OliveGreen] (d1) at (1.8,-1.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (c) -- (d1);
			\node[decNode,OliveGreen] (d) at (3,-1.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
			\end{tikzpicture}};
			\draw[OliveGreen] (c) -- (d);
			
			\node[decNode,OliveGreen] (e1) at (1.8,-2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) -- (e1);
			\node[decNode,OliveGreen] (e2) at (2.2,-2.1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) -- (e2);
			\node[decNode,OliveGreen] (e3) at (3,-2.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$3$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) -- (e3);
			\node[decNode,OliveGreen] (e4) at (7,-2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (4,0) {$3$};
			\end{tikzpicture}};
			\draw[OliveGreen] (d) -- (e4);
			
			\node[decNode,OliveGreen] (f) at (3,-2.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
					\node at (6,0) {$(1,1)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (e3) -- (f);
			
			\node[decNode] (g1) at (1.9,-3.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,1)$};
			\end{tikzpicture}};
			\draw (f) -- (g1);
			\node[decNode] (g) at (3,-4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (3,0) {$(1,4)$};
					\node at (6,0) {$(2,4)$};
					\node at (3,1.5) {$(1,1)$};
					\node at (6,1.5) {$(2,1)$};
			\end{tikzpicture}};
			\draw[orange,dashed] (f) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=3}{
							\draw[red,solid] (b0\i) -- (b1\i);
							\ifthenelse{\NOT \i=2}{
								\draw[red,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
							\draw[red,solid] (b0\i) to[out=160,in=200,loop] (b0\i);}{}
					}
					\foreach \i in {0,1,2}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2}{
							\draw[blue,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\ifthenelse{\NOT \i=2 \AND \NOT \i=0}{
								\draw[blue,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
							\draw[blue,solid,-] (b0\i) -- (b1\i);}{}
					}
					\foreach \i in {3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=3}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid,-] (b0\i) -- (b1\i);
						\draw[Cyan,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
						\draw[Cyan,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
					}
					\draw[Cyan,solid,-] (b10) to[out=20,in=340,loop] (b10);
			\end{tikzpicture}} (g);
			
			\node[decNode,OliveGreen] (n3) at (7.5,-2.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (e4) -- (n3);
			\node[decNode,OliveGreen] (n4) at (8,-2.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (e4) -- (n4);
			\node[decNode,OliveGreen] (n2) at (7,-3.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
					\node at (6,0) {$(1,5)$};
			\end{tikzpicture}};
			\draw[OliveGreen] (e4) --node[left] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[black,solid,-] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[black,solid,-] (b1\i) to[out=20,in=340,loop] (b1\i);
						\ifthenelse{\NOT \i=2}{
							\draw[black,solid,-] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[black,solid,-] (b0\i) -- (b1\i);}{}
					}
			\end{tikzpicture}} (n2);
			\node[decNode,OliveGreen] (n1) at (4.7,-2.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw[OliveGreen] (e4) --(n1);
			
			\node[decNode] (o3) at (5.8,-3) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$3$};
			\end{tikzpicture}};
			\draw[Orange,dashed] (n1) -- (o3);
			\node[decNode] (o2) at (6,-3.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,2)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw[Orange,dashed] (n1) -- (o2);
			\node[decNode] (o1) at (5.5,-4.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,2)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw[Orange,dashed] (n1) -- (o1);
			\node[decNode] (o) at (4.5,-4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
					\node at (2, 0) {$3$};
			\end{tikzpicture}};
			\draw[Orange,dashed] (n1) -- (o);
			
			\node[decNode] (t1) at (8.2,-3.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,5)$};
			\end{tikzpicture}};
			\draw (n2) -- (t1);
			\node[decNode] (t) at (7,-4.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,2)$};
					\node at (3, 0) {$(2,2)$};
					\node at (0,-1.5) {$(1,5)$};
					\node at (3,-1.5) {$(2,5)$};
			\end{tikzpicture}};
			\draw[Orange,dashed] (n2) --node[right] {\begin{tikzpicture}[scale=0.3,rotate=-90]
					\foreach \i in {0,1}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[Cyan,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\draw[Cyan,solid] (b0\i) -- (b1\i);
						\ifthenelse{\NOT \i=2}{
							\draw[Cyan,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\draw[Cyan,solid] (b0\i) to[out=160,in=200,loop] (b0\i);
					}
					\foreach \i in {2}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=0}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[red,solid] (b\j\i) -- (b\j\l);
							}{}
						}
					}
					\foreach \i in {2,3,4}{
						\foreach \j in {0,1}{
							\ifthenelse{\NOT \i=2}{
								\node[smallVertex] (b\j\i) at (\j,\i) {};}{
								\node[smallVertex] (b\j\i) at (0.5,\i) {};}
							\ifthenelse{\NOT \i=2}{
								\tikzmath{
									integer \l;
									\l = \i - 1;}
								\draw[blue,solid] (b\j\i) -- (b\j\l);
							}{}
						}
						\ifthenelse{\NOT \i=2 \AND \NOT \i=1 \AND \NOT \i=4}{
							\draw[blue,solid] (b1\i) to[out=20,in=340,loop] (b1\i);}{}
						\ifthenelse{\NOT \i=1}{
							\draw[blue,solid] (b0\i) to[out=160,in=200,loop] (b0\i);
							\draw[blue,solid] (b0\i) -- (b1\i);}{}
					}
					\draw[Cyan,solid] (b14) to[out=20,in=340,loop] (b14);
			\end{tikzpicture}} (t);
		\end{tikzpicture}
		\phantomcaption{~}
		\label{fig:monotony-construction-after-step10}
	\end{subfigure}
	
	\hspace*{10pt}
	\begin{subfigure}{\textwidth}
		\begin{tikzpicture}[smallVertex/.style={fill=black, inner sep=1, circle},decNode/.style={draw, inner sep=1}]
			\node at (-2.5,0.5) {\llap{\textbf{(e)}}};
			\node[decNode] (a) at (3,0) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			
			\node[decNode] (b) at (3,-0.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (a) -- (b);
			
			\node[decNode] (c) at (3,-1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (3, 0) {$\emptyset$};
			\end{tikzpicture}};
			\node[decNode] (c1) at (2.2,-0.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (b) -- (c);
			\draw (b) -- (c1);
			
			\node[decNode] (d1) at (1.8,-1.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (c) -- (d1);
			\node[decNode] (d) at (3,-1.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
			\end{tikzpicture}};
			\draw (c) -- (d);
			
			\node[decNode] (e1) at (1.8,-2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (d) -- (e1);
			\node[decNode] (e2) at (2.2,-2.1) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (d) -- (e2);
			\node[decNode] (e3) at (3,-2.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$3$};
			\end{tikzpicture}};
			\draw (d) -- (e3);
			\node[decNode] (e4) at (6,-2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (4,0) {$3$};
			\end{tikzpicture}};
			\draw (d) -- (e4);
			
			\node[decNode] (f) at (3,-2.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
					\node at (6,0) {$(1,1)$};
			\end{tikzpicture}};
			\draw (e3) -- (f);
			
			\node[decNode] (g1) at (1.5,-2.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,1)$};
			\end{tikzpicture}};
			\draw (f) -- (g1);
			\node[decNode] (g) at (3,-3.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (1,1.5) {$3$};
					\node at (3,1.5) {$(1,1)$};
					\node at (6,1.5) {$(2,1)$};
			\end{tikzpicture}};
			\draw (f) -- (g);
			
			\node[decNode] (h1) at (0,-3.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,1)$};
			\end{tikzpicture}};
			\draw (g) -- (h1);
			\node[decNode] (h2) at (1,-4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,1)$};
					\node[draw=none] at (0,1.5) {$(2,1)$};
			\end{tikzpicture}};
			\draw (g) -- (h2);
			\node[decNode] (h) at (3,-4.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,1)$};
					\node at (3,0) {$(2,1)$};
					\node at (5,0) {$3$};
			\end{tikzpicture}};
			\draw (g) -- (h);
			
			\node[decNode] (i1) at (0.3,-4.7) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (h) -- (i1);
			\node[decNode] (i2) at (0.8,-4.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (h) -- (i2);
			\node[decNode] (i3) at (1.3,-4.9) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (1, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (h) -- (i3);
			\node[decNode] (i) at (3,-5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,1)$};
					\node at (3,0) {$(2,1)$};
					\node at (6,0) {$(1,2)$};
					\node at (8,0) {$3$};
			\end{tikzpicture}};
			\draw (h) -- (i);
			
			\node[decNode] (j1) at (-2.3,-5.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,2)$};
			\end{tikzpicture}};
			\draw (i) -- (j1);
			\node[decNode] (j2) at (-1,-5.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,1)$};
					\node[draw=none] at (0,1.5) {$(1,2)$};
			\end{tikzpicture}};
			\draw (i) -- (j2);
			\node[decNode] (j3) at (0.5,-5.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (1, 0) {$3$};
					\node[draw=none] at (3,0) {$(1,2)$};
			\end{tikzpicture}};
			\draw (i) -- (j3);
			\node[decNode] (j) at (3,-5.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,1)$};
					\node at (3,0) {$(1,2)$};
					\node at (6,0) {$(2,2)$};
					\node at (8,0) {$3$};
			\end{tikzpicture}};
			\draw (i) -- (j);
			
			\node[decNode] (k1) at (0.3,-6.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,2)$};
			\end{tikzpicture}};
			\draw (j) -- (k1);
			\node[decNode] (k2) at (1.5,-6.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,2)$};
					\node[draw=none] at (0,1.5) {$(2,2)$};
			\end{tikzpicture}};
			\draw (j) -- (k2);
			\node[decNode] (k3) at (2.7,-6.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(2,1)$};
					\node[draw=none] at (0,1.5) {$(2,2)$};
			\end{tikzpicture}};
			\draw (j) -- (k3);
			\node[decNode] (k4) at (3.9,-6.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(2,1)$};
					\node[draw=none] at (0,1.5) {$3$};
			\end{tikzpicture}};
			\draw (j) -- (k4);

			\node[decNode] (n3) at (6.5,-2.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (e4) -- (n3);
			\node[decNode] (n4) at (7,-2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (e4) -- (n4);
			\node[decNode] (n2) at (6,-2.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (4,0) {$3$};
					\node at (6,0) {$(1,5)$};
			\end{tikzpicture}};
			\draw (e4) -- (n2);
			\node[decNode] (n1) at (4.7,-2.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (e4) --(n1);
			
			\node[decNode] (t1) at (7.2,-2.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,5)$};
			\end{tikzpicture}};
			\draw (n2) -- (t1);
			\node[decNode] (t) at (6,-3.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (-2, -1.5) {$3$};
					\node at (0,-1.5) {$(1,5)$};
					\node at (3,-1.5) {$(2,5)$};
			\end{tikzpicture}};
			\draw (n2) -- (t);

			\node[decNode] (h1) at (9,-3.6) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,5)$};
			\end{tikzpicture}};
			\draw (t) -- (h1);
			\node[decNode] (h2) at (8,-4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,5)$};
					\node[draw=none] at (0,1.5) {$(2,5)$};
			\end{tikzpicture}};
			\draw (t) -- (h2);
			\node[decNode] (h) at (6,-4.2) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,5)$};
					\node at (3,0) {$(2,5)$};
					\node at (5,0) {$3$};
			\end{tikzpicture}};
			\draw (t) -- (h);
			
			\node[decNode] (i1) at (8.7,-4.7) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$3$};
			\end{tikzpicture}};
			\draw (h) -- (i1);
			\node[decNode] (i2) at (8.2,-4.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (h) -- (i2);
			\node[decNode] (i3) at (7.7,-4.9) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (1, 0) {$\emptyset$};
			\end{tikzpicture}};
			\draw (h) -- (i3);
			\node[decNode] (i) at (6,-5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(1,5)$};
					\node at (3,0) {$(2,5)$};
					\node at (6,0) {$(1,4)$};
					\node at (8,0) {$3$};
			\end{tikzpicture}};
			\draw (h) -- (i);
			
			\node[decNode] (j1) at (11.3,-5.4) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(1,4)$};
			\end{tikzpicture}};
			\draw (i) -- (j1);
			\node[decNode] (j2) at (10,-5.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,5)$};
					\node[draw=none] at (0,1.5) {$(1,4)$};
			\end{tikzpicture}};
			\draw (i) -- (j2);
			\node[decNode] (j3) at (8.5,-5.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (1, 0) {$3$};
					\node[draw=none] at (3,0) {$(1,4)$};
			\end{tikzpicture}};
			\draw (i) -- (j3);
			\node[decNode] (j) at (6,-5.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0,0) {$(2,5)$};
					\node at (3,0) {$(1,4)$};
					\node at (6,0) {$(2,4)$};
					\node at (8,0) {$3$};
			\end{tikzpicture}};
			\draw (i) -- (j);
			
			\node[decNode] (k1) at (8.7,-6.5) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node at (0, 0) {$(2,4)$};
			\end{tikzpicture}};
			\draw (j) -- (k1);
			\node[decNode] (k2) at (7.5,-6.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(1,4)$};
					\node[draw=none] at (0,1.5) {$(2,4)$};
			\end{tikzpicture}};
			\draw (j) -- (k2);
			\node[decNode] (k3) at (6.3,-6.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(2,5)$};
					\node[draw=none] at (0,1.5) {$(2,4)$};
			\end{tikzpicture}};
			\draw (j) -- (k3);
			\node[decNode] (k4) at (5.1,-6.8) {\begin{tikzpicture}[scale=.25, node font=\small]
					\node[draw=none] at (0,0) {$(2,5)$};
					\node[draw=none] at (0,1.5) {$3$};
			\end{tikzpicture}
